Disturbance-aware minimum-time planning strategies for motorsport vehicles with probabilistic safety certificates

This paper presents a disturbance-aware framework that embeds robustness into minimum-lap-time trajectory optimization for motorsport. Two formulations are introduced. (i) Open-loop, horizon-based covariance propagation uses worst-case uncertainty growth over a finite window to tighten tire-friction and track-limit constraints. (ii) Closed-loop, covariance-aware planning incorporates a time-varying LQR feedback law in the optimizer, providing a feedback-consistent estimate of disturbance attenuation and enabling sharper yet reliable constraint tightening. Both methods yield reference trajectories for human or artificial drivers: in autonomous applications the modelled controller can replicate the on-board implementation, while for human driving accuracy increases with the extent to which the driver can be approximated by the assumed time-varying LQR policy. Computational tests on a representative Barcelona-Catalunya sector show that both schemes meet the prescribed safety probability, yet the closed-loop variant incurs smaller lap-time penalties than the more conservative open-loop solution, while the nominal (non-robust) trajectory remains infeasible under the same uncertainties. By accounting for uncertainty growth and feedback action during planning, the proposed framework delivers trajectories that are both performance-optimal and probabilistically safe, advancing minimum-time optimization toward real-world deployment in high-performance motorsport and autonomous racing.

==> TikZ_Sources/tikz_adherence_constraint.tex <==
\begin{tikzpicture}[scale = .7]
	% Parameters
	\def\outerX{3}   % x radius of outer ellipse
	\def\outerY{2}   % y radius of outer ellipse
	\def\gap{0.2}    % distance between outer and inner ellipse
	\def\innerX{2.68}
	\def\innerY{1.79}
	
	% Draw outer ellipse
	\draw[] (0,0) ellipse [x radius=\outerX, y radius=\outerY];
	
	% Draw inner ellipse filled with color
	\fill[black!30] (0,0) ellipse [
	x radius={\innerX},
	y radius={\innerY}
	];
	\draw[dashed] (0,0) ellipse [
	x radius={\innerX},
	y radius={\innerY}
	];
	
	% Draw axes
	\draw[->] (-\outerX-1,0) -- (\outerX+1,0) node[right] {$X_j$};
	\draw[->] (0,-\outerY-1) -- (0,\outerY+1) node[above] {$Y_j$};
	
	% Arrows pointing to the ellipses
	\draw[->,thin] (1.7,2) -- ({\outerX*cos(60)},{\outerY*sin(60)}) node[midway, above right] {$\beta=0$};
	\draw[->,thin] (2.3,1.7) -- ({(\innerX)*cos(45)},{(\innerY)*sin(45)}) node[midway, right, shift={(0.05,.2)}] {$\beta=\gap$};
	
	% Arrows pointing to the ellipses
	\draw[->,thin] ({\outerX+.3},.3) -- (\outerX,0) node[midway, above right,shift={(.05,0)}] {$\mu_x Z_j$};
	\draw[->,thin] (.3,{\outerY+.3}) -- (0,\outerY) node[midway, above right,shift={(.05,0)}] {$\mu_y Z_j$};
	
\end{tikzpicture}

==> TikZ_Sources/tikz_covariance_evolution.tex <==
\begin{tikzpicture}[
	smallnode/.style={circle, draw, minimum size=3mm, inner sep=0pt},
	r_smallnode/.style={circle, draw=red, minimum size=3mm, inner sep=0pt},
	g_smallnode/.style={circle, draw=mygreen, minimum size=3mm, inner sep=0pt},
	r_hatnode/.style={
		circle, draw=red, pattern=north east lines, pattern color=red,
		minimum size=3mm, inner sep=0pt},
	g_hatnode/.style={
		circle, draw=mygreen, pattern=north east lines, pattern color=mygreen,
		minimum size=3mm, inner sep=0pt},
	every path/.style={->, thick},
	x=1.4cm, y=1.2cm
	]
	
	% ROW j = 0 (y=3)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k-3}^0\)}] (P00) at (1,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k-2}^1\)}] (P11) at (2,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k-1}^2\)}] (P22) at (3,3) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_k^3\)}] (P33) at (4,3) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+1}^0\)}] (P44) at (5,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+2}^1\)}] (P55) at (6,3) {};
	
	% ROW j = 1 (y=2)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k-2}^0\)}] (P10) at (2,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k-1}^1\)}] (P21) at (3,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_k^2\)}] (P32) at (4,2) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_{k+1}^3\)}] (P43) at (5,2) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+2}^0\)}] (P54) at (6,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+3}^1\)}] (P65) at (7,2) {};
	
	
	% ROW j = 2 (y=1)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k-1}^0\)}] (P20) at (3,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_k^1\)}] (P31) at (4,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+1}^2\)}] (P42) at (5,1) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_{k+2}^3\)}] (P53) at (6,1) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+3}^0\)}] (P64) at (7,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+4}^1\)}] (P75) at (8,1) {};
	
	% ROW j = 3 (y=0)
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_k^0\)}] (P30) at (4,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+1}^1\)}] (P41) at (5,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+2}^2\)}] (P52) at (6,0) {};
	\node[g_hatnode, label={[label distance=-2pt]above:\(\bP_{k+3}^3\)}] (P63) at (7,0) {};
	\node[r_hatnode, label={[label distance=-2pt]above:\(\bP_{k+4}^0\)}] (P74) at (8,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\bP_{k+5}^1\)}] (P85) at (9,0) {};
	
	
	% ARROWS
	\draw (P00) -- (P11);
	\draw (P11) -- (P22);
	\draw (P22) -- (P33);
	\draw (P22) -- (P33);
	
	\draw (P44) -- (P55);
	\draw[dashed,->] (P55) -- ++(1,0);
	
	\draw (P10) -- (P21);
	\draw (P21) -- (P32);
	\draw (P32) -- (P43);
	\draw (P54) -- (P65);
	\draw[dashed,->] (P65) -- ++(1,0);
	
	
	\draw (P20) -- (P31);
	\draw (P31) -- (P42);
	\draw (P42) -- (P53);
	\draw (P64) -- (P75);
	\draw[dashed,->] (P75) -- ++(1,0);
	
	\draw (P30) -- (P41);
	\draw (P41) -- (P52);
	\draw (P52) -- (P63);
	
	\draw (P74) -- (P85);
	\draw[dashed,->] (P85) -- ++(1,0);
	
	% Dashed box around column k (x=4)
	\draw[dashed, thick, rounded corners] (3.6,-0.5) rectangle (4.4,3.7);
	
	% Top axis labels
	\node at (0, 4.3) {\scriptsize \(\cdots\)};
	\node at (1, 4.3) {\scriptsize \(k-3\)};
	\node at (2, 4.3) {\scriptsize \(k-2\)};
	\node at (3, 4.3) {\scriptsize \(k-1\)};
	\node (knode) at (4, 4.3) {\scriptsize \(k\)};
	\node at (5, 4.3) {\scriptsize \(k+1\)};
	\node at (6, 4.3) {\scriptsize \(k+2\)};
	\node at (7, 4.3) {\scriptsize \(k+3\)};
	\node at (8, 4.3) {\scriptsize \(k+4\)};
	\node at (9, 4.3) {\scriptsize \(\cdots\)};
	
	% Wiggly arrow from label to top edge of dashed box
	\draw[->, thick, decorate, decoration={snake, amplitude=0.25mm, segment length=2.5mm}]
	(knode.south) -- (4, 3.8);
	
	% Legend box (top right)
	%\begin{scope}[shift={(6.5,2.5)}]
	%    \node[r_smallnode] (r) at (0,0) {};
	%    \node[anchor=west] at (0.4,0) {\scriptsize Initialized matrix \(\bP_k^0\)};
	%
	%    \node[g_smallnode] (g) at (0,-0.8) {};
	%    \node[anchor=west] at (0.4,-0.8) {\scriptsize Most propagated matrix \(\bP_k^3\)};
	%\end{scope}
	
\end{tikzpicture}

==> TikZ_Sources/tikz_covariance_evolution_matteo.tex <==
\begin{tikzpicture}[%
	smallnode/.style={%
		circle, draw, minimum size=3mm, inner sep=0pt
	},
	r_smallnode/.style={%
		circle, draw, minimum size=3mm, inner sep=0pt, red
	},
	g_smallnode/.style={%
		circle, draw, minimum size=3mm, inner sep=0pt, mygreen
	},
	every path/.style={->, thick},
	x=1.5cm, y=1.5cm
	]
	
	\newcommand{\Plab}[2]{\bP^{#2}_{#1}}
	\definecolor{mygreen}{RGB}{0 150 0}
	
	% Nodes
	% First row
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-2}{H-2}\)}] (Pk-2H-2) at (1,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-1}{H-1}\)}] (Pk-1H-1) at (2,0) {};
	\node[g_smallnode, label={[label distance=-2pt]above:\(\Plab{k}{H}\)}] (PkH) at (3,0) {};
	\node[r_smallnode, label={[label distance=-2pt]above:\(\Plab{k+1}{0}\)}] (Pk+10) at (4,0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+2}{1}\)}] (Pk+21) at (5,0) {};
	
	\draw[bend left=20] (Pk-2H-2) to (Pk-1H-1);
	\draw[bend left=20] (Pk-1H-1) to (PkH);
	\draw[bend left=20] (Pk+10) to (Pk+21);
	
	\node[r_smallnode, label={[label distance=-2pt]above:\(\Plab{k-H}{0}\)}] (Pk-H0) at (0,0) {};
	\node[label={center:\(\dots\)}] (dots10) at (-.5, 0) {};
	\node[label={center:\(\dots\)}] (dots11) at (.5, 0) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+H}{H-1}\)}] (Pk+HH-1) at (6,0) {};
	\node[label={center:\(\dots\)}] (dots12) at (5.5, 0) {};
	\node[label={center:\(\dots\)}] (dots13) at (6.5, 0) {};
	% Second row
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-2}{H-3}\)}] (Pk-2H-3) at (1,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-1}{H-2}\)}] (Pk-1H-2) at (2,1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k}{H-1}\)}] (PkH-1) at (3,1) {};
	\node[g_smallnode, label={[label distance=-2pt]above:\(\Plab{k+1}{H}\)}] (Pk+1H) at (4,1) {};
	\node[r_smallnode, label={[label distance=-2pt]above:\(\Plab{k+2}{0}\)}] (Pk+20) at (5,1) {};
	
	\draw[bend left=20] (Pk-2H-3) to (Pk-1H-2);
	\draw[bend left=20] (Pk-1H-2) to (PkH-1);
	\draw[bend left=20] (PkH-1) to (Pk+1H);
	
	\node[g_smallnode, label={[label distance=-2pt]above:\(\Plab{k-H}{H}\)}] (Pk-HH) at (0,1) {};
	\node[label={center:\(\dots\)}] (dots20) at (-.5, 1) {};
	\node[label={center:\(\dots\)}] (dots21) at (.5, 1) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+H}{H-2}\)}] (Pk+HH-2) at (6,1) {};
	\node[label={center:\(\dots\)}] (dots22) at (5.5, 1) {};
	\node[label={center:\(\dots\)}] (dots23) at (6.5, 1) {};
	
	% dots row
	\node[label={center,rotate=90:\(\dots\)}] (dots1) at (0, 1.7) {};
	\node[label={center,rotate=90:\(\dots\)}] (dots2) at (1, 1.7) {};
	\node[label={center,rotate=90:\(\dots\)}] (dots3) at (2, 1.7) {};
	\node[label={center,rotate=90:\(\dots\)}] (dots4) at (3, 1.7) {};
	\node[label={center,rotate=90:\(\dots\)}] (dots5) at (4, 1.7) {};
	\node[label={center,rotate=90:\(\dots\)}] (dots6) at (5, 1.7) {};
	\node[label={center,rotate=90:\(\dots\)}] (dots7) at (6, 1.7) {};
	
	% Third row
	\node[g_smallnode, label={[label distance=-2pt]above:\(\Plab{k-2}{H}\)}] (Pk-2H) at (1,2) {};
	\node[r_smallnode, label={[label distance=-2pt]above:\(\Plab{k-1}{0}\)}] (Pk-10) at (2,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k}{1}\)}] (Pk1) at (3,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+1}{2}\)}] (Pk+12) at (4,2) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+2}{3}\)}] (Pk+23) at (5,2) {};
	
	\draw[bend left=20] (Pk-10) to (Pk1);
	\draw[bend left=20] (Pk1) to (Pk+12);
	\draw[bend left=20] (Pk+12) to (Pk+23);
	
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-H}{2}\)}] (Pk-H2) at (0,2) {};
	\node[label={center:\(\dots\)}] (dots30) at (-.5, 2) {};
	\node[label={center:\(\dots\)}] (dots31) at (.5, 2) {};
	\node[r_smallnode, label={[label distance=-2pt]above:\(\Plab{k+H}{0}\)}] (Pk+H0) at (6,2) {};
	\node[label={center:\(\dots\)}] (dots32) at (5.5, 2) {};
	\node[label={center:\(\dots\)}] (dots33) at (6.5, 2) {};
	
	% Fourth row
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-2}{H-1}\)}] (Pk-2H-1) at (1,3) {};
	\node[g_smallnode, label={[label distance=-2pt]above:\(\Plab{k-1}{H}\)}] (Pk-1H) at (2,3) {};
	\node[r_smallnode, label={[label distance=-2pt]above:\(\Plab{k}{0}\)}] (Pk0) at (3,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+1}{1}\)}] (Pk+11) at (4,3) {};
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k+2}{2}\)}] (Pk+22) at (5,3) {};
	
	\draw[bend left=20] (Pk-2H-1) to (Pk-1H);
	\draw[bend left=20] (Pk0) to (Pk+11);
	\draw[bend left=20] (Pk+11) to (Pk+22);
	
	\node[smallnode, label={[label distance=-2pt]above:\(\Plab{k-H}{1}\)}] (Pk-H1) at (0,3) {};
	\node[label={center:\(\dots\)}] (dots40) at (-.5, 3) {};
	\node[label={center:\(\dots\)}] (dots41) at (.5, 3) {};
	\node[g_smallnode, label={[label distance=-2pt]above:\(\Plab{k+H}{H}\)}] (Pk+HH) at (6,3) {};
	\node[label={center:\(\dots\)}] (dots42) at (5.5, 3) {};
	\node[label={center:\(\dots\)}] (dots43) at (6.5, 3) {};
	
	% Dashed rectangle
	\draw[dashed, thick, rounded corners] (2.6,-.25) rectangle (3.4,3.5);
	
\end{tikzpicture}

==> TikZ_Sources/tikz_stayontrack_constraint.tex <==
\begin{tikzpicture}[scale = 1.1]
	\tikzset{sref/.style={
			draw = blue,
			%thick, 
			->
			%, >={Latex[length=5pt, width=3pt]}
	},
	elat/.style={
		red!60!black,
		%thick,
		->
		%, >={Latex[length=5pt, width=3pt]}
	},
	elimits/.style={
	->
	%, >={Latex[length=5pt, width=3pt]}
	},
	nplane/.style={
		very thin,
		draw=black
	}
}
%% --------------------- TRACK -----------------------
% FILLED AREA
\draw  [draw opacity=0][fill = black!30] (-1.430,1.400) .. controls (-1.295,1.353) and (0.079,1.126) .. (1.413,1.259) .. controls (2.446,1.339) and (3.866,1.619) .. (4.460,1.742) .. controls (4.513,1.493) and (4.737,0.363) .. (4.810,0.012) .. controls (3.786,-0.174) and (3.079,-0.348) .. (1.613,-0.501) .. controls (0.219,-0.621) and (-1.014,-0.508) .. (-1.810,-0.320) .. controls (-1.736,-0.005) and (-1.466,1.235) .. (-1.430,1.400) -- cycle ;
% CENTERLINE
\draw    (-1.616,0.536) .. controls (0.594,0.038) and (2.894,0.528) .. (4.634,0.878) ;
% E_MAX 
\draw    (-1.350,1.740) .. controls (0.500,1.302) and (2.930,1.782) .. (4.390,2.092) ;
% E_MAX - BO
\draw[dashed]    (-1.430,1.400) .. controls (0.820,0.942) and (2.990,1.462) .. (4.460,1.742) ;
% E_MIN 
\draw    (-1.900,-0.660) .. controls (0.550,-1.218) and (2.990,-0.688) .. (4.870,-0.338) ;
% E_MIN - BO 
\draw[dashed]    (-1.810,-0.320) .. controls (0.700,-0.858) and (2.930,-0.338) .. (4.810,0.012) ;
% NORMAL PLANE 1
\draw  [nplane]  (-0.114,1.573) -- (-0.250,-0.884) ;
% NORMAL PLANE 2 
\draw  [nplane]  (3.110,1.826) -- (3.480,-0.584) ;
% CENTER POINTS' POSITIONS
%\draw    (-0.182,0.344) -- (3.295,0.621) ;

%% --------------------- REF AND DISTANCES -----------------------
% X-AXIS 1
%\draw [sref] (-0.182,0.344) -- (0.097,0.330);
% Y-AXIS 1
%\draw [sref]   (-0.182,0.344) -- (-0.169,0.617) ;
% E-LAT 1
\draw [elat]   (-0.290,0.357) -- (-0.260,0.832) node[midway,black,xshift=-4,yshift=-2] {$e$};;
% X-AXIS 2
%\draw [sref]   (3.295,0.621) -- (3.571,0.661);
% Y-AXIS 2
%\draw [sref]   (3.295,0.621) -- (3.254,0.890) ;
% E-LAT 2
\draw[elat]   (3.387,0.641) -- (3.326,1.042) ;

%% --------------------- VEHICLES -----------------------
% VEHICLE'S COM POSITIONS 
%\draw  (-0.160,0.826) -- (3.241,1.019) ;
\fill (-0.160,0.826) circle (1pt) ;
\fill (3.241,1.019) circle (1pt) ;
% TRAJECTORY
%\draw[dashdotted]    (-1.407,0.809) .. controls (-1.007,1.109) and (-0.560,0.526) .. (-0.160,0.826) .. controls (0.240,1.126) and (0.890,1.084) .. (1.496,1.130) .. controls (2.103,1.177) and (2.666,1.255) .. (3.241,1.019) .. controls (3.816,0.784) and (4.183,0.944) .. (4.296,1.057) ;
\draw[dashdotted]    (-1.460,0.281) .. controls (-0.767,0.347) and (-0.540,0.514) .. (-0.160,0.826) .. controls (0.220,1.137) and (0.886,1.113) .. (1.496,1.130) .. controls (2.107,1.147) and (2.715,1.258) .. (3.241,1.019) .. controls (3.767,0.781) and (4.053,0.721) .. (4.513,0.734) ;
% VEHICLE 1
% CHASSIS 1 
\draw    (-0.642,0.927) -- (0.322,0.724) ;
% FRONT WHEEL 1
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ] (0.176,0.862) .. controls (0.186,0.881) and (0.209,0.888) .. (0.228,0.879) -- (0.501,0.742) .. controls (0.521,0.733) and (0.528,0.709) .. (0.519,0.690) -- (0.467,0.587) .. controls (0.457,0.568) and (0.434,0.560) .. (0.415,0.569) -- (0.142,0.706) .. controls (0.122,0.716) and (0.115,0.739) .. (0.124,0.758) -- cycle ;
% REAR WHEEL 1
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ] (-0.818,1.022) .. controls (-0.814,1.042) and (-0.793,1.056) .. (-0.772,1.052) -- (-0.473,0.991) .. controls (-0.452,0.987) and (-0.438,0.967) .. (-0.442,0.946) -- (-0.465,0.833) .. controls (-0.469,0.812) and (-0.490,0.798) .. (-0.511,0.802) -- (-0.810,0.863) .. controls (-0.831,0.867) and (-0.845,0.887) .. (-0.841,0.908) -- cycle ;
% VEHICLE 2
% CHASSIS 2 
\draw    (2.772,0.870) -- (3.710,1.169) ;
% FRONT WHEEL 2
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ] (3.515,1.217) .. controls (3.514,1.238) and (3.531,1.256) .. (3.552,1.257) -- (3.857,1.273) .. controls (3.879,1.274) and (3.897,1.258) .. (3.898,1.237) -- (3.904,1.121) .. controls (3.905,1.100) and (3.889,1.082) .. (3.868,1.081) -- (3.562,1.065) .. controls (3.541,1.063) and (3.523,1.080) .. (3.521,1.101) -- cycle ;
% REAR WHEEL 2
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ] (2.572,0.865) .. controls (2.565,0.886) and (2.576,0.907) .. (2.597,0.914) -- (2.887,1.009) .. controls (2.908,1.016) and (2.929,1.005) .. (2.936,0.985) -- (2.972,0.875) .. controls (2.979,0.854) and (2.968,0.833) .. (2.948,0.826) -- (2.657,0.731) .. controls (2.637,0.724) and (2.615,0.735) .. (2.608,0.755) -- cycle ;

%% --------------------- E-MAX/E-MIN LABELS -----------------------
% E-MAX
\draw[elimits]    (0.090,1.692) -- (0.345,1.562) node[above,xshift = -16,yshift = 1] {$e_\textrm{max}$};
% E-MIN
\draw[elimits]   (0.275,-1.023) node[below,yshift = 3] {$e_\textrm{min}$} -- (0.520,-0.903) ;
% E-MAX - BO
%\draw[elimits]     (0.850,1.372) -- (1.105,1.242) node[above,xshift = -16,yshift = -2] {$e_\textrm{max}-\be$};
\draw[elimits]     (1.6,1.8) node[above,yshift = -4,xshift = 5] {$e_\textrm{max}-\be$} -- (1.105,1.242) ;
% E-MIN - BO
%\draw[elimits]     (0.865,-0.654) -- (1.110,-0.534) ;
\draw[elimits]     (1.8,-1.0) node[below,yshift = 8,xshift = 11] {$e_\textrm{min}+\be$} -- (1.110,-0.534) ;
	
\end{tikzpicture}

==> TikZ_Sources/tikz_vehicle_model.tex <==
\begin{tikzpicture}[scale=2, x = {(0,1cm)}, y = {(-1cm,0)},
	force/.style={->, thick, red!60!black, >={Latex[length=10pt, width=4pt]}},
	vec/.style={->, thick, mgreen, >={Latex[length=10pt, width=4pt]}},
	aux/.style={thin},
	frame/.style={->,thin,>={Latex}},
	every node/.style={font=\small, text=black}
	]
	\definecolor{mgreen}{RGB}{0,100,0}
	\begin{scope}[rotate = 25,shift = {(-.3,-2)}]
		% Coordinates
		\coordinate (rear) at (0,0);
		\coordinate (G) at (1.2,0);
		\coordinate (front) at (2.8,0);
		
		% Main body line
		\draw[blue!50!black, thick] (rear) -- (front);
		
		% Rear wheel
		\draw[fill=black!60!white, draw=black, rounded corners=2pt]
		($(rear)+(-.2,.1)$) rectangle ($(rear)+(+.2,-.1)$);
		
		% Front wheel (rotated around its center)
		\begin{scope}[shift={(front)}, rotate=25]
			\draw[fill=black!60!white, draw=black, rounded corners=2pt]
			(-0.2,.1) rectangle (0.2,-.1);
		\end{scope}
		
		% Local axes at rear
		\draw[force] (rear) -- ++(.5,0) node[above,right] {$X_2$};
		\draw[force] (rear) -- ++(0,1.3) node[above] {$Y_2$};
		
		% Local axes at front
		\draw[force] (front) -- ++(-.3,0) node[right] {$X_1<0$};
		\draw[force] (front) -- ++(0,1.5) node[above] {$Y_1$};
		
		% Velocity vectors at G
		\draw[vec] (G) -- ++(.6,0) node[left, shift={(-.2,-.1)}] {$u\,\mathbf{i}$};
		\draw[vec] (G) -- ++(0,.3) node[above] {$v\,\mathbf{j}$};
		
		% Angular velocity
		\begin{scope}[rotate = -115]
			\draw[vec] 
			(-.1,.8) arc[start angle=0, end angle=50, radius=1]
			node[midway, right=2pt] {$r\,\mathbf{k}$};
		\end{scope}
		
		% G point
		\fill (G) circle (1pt) node[right] {$G$};
		
		% Body frame
		\draw[frame] (G) --++ (1,0) node[right] {$x_b$};
		\draw[frame] (G) --++ (0,1) node[above] {$y_b$};
		
		% Distances
		%			\draw[<->,>={Latex}] (3,-1) -- node[left] {$a_1$} (1.5,-1);
		%			\draw[<->,>={Latex}] (1.5,-1) -- node[left] {$a_2$} (0,-1);
		
		% Steering angle (auxiliary vertical line)
		\draw[aux] (front) -- ++(.4,0);
		\draw[aux] (front) -- ++({0.4*cos(25)}, {0.4*sin(25)});
		
		% Steering angle arc
		\draw[->,thin,>={Latex}] ([shift={(0.35,0)}]front) arc[start angle=0, end angle=25, radius=0.35];
		\node[left,shift={(.15,0)}] at ([shift={(0.35,0)}]front) {$\delta$};
		
		% Psi angle aux
		\draw[aux] (G) -- ++({0.4*cos(25)}, {-0.4*sin(25)});
		
		% Psi angle
		\draw[->,thin,>={Latex}] ([shift={({0.35*cos(25)},{-.35*sin(25)})}]G) arc[start angle=-25, end angle=0, radius=0.35];
		\node[left,shift={(.2,-.05)}] at ([shift={({0.35*cos(25)},{-.35*sin(25)})}]G) {$\psi$};
		
	\end{scope}
	\coordinate (ground) at (0,0);
	\draw[frame] (ground) --++ (1,0) node[right] {$x$};
	\draw[frame] (ground) --++ (0,1) node[above] {$y$};
	\draw[->,thick,>=Latex] (ground) --++ (G);
	%		\draw[->,thick,>=Latex] (ground) --++ (G) node[midway, shift={(0,-.3)}] {$\boldsymbol{p}$};
	
\end{tikzpicture}
